Fusion hierarchies, $T$-systems and $Y$-systems for the $A_2^{(1)}$ models

The family of $A^{(1)}_2$ models on the square lattice includes a dilute loop model, a $15$-vertex model and, at roots of unity, a family of RSOS models. The fused transfer matrices of the general loop and vertex models are shown to satisfy $s\ell(3)$-type fusion hierarchies. We use these to derive explicit $T$- and $Y$-systems of functional equations. At roots of unity, we further derive closure identities for the functional relations and show that the universal $Y$-system closes finitely. The $A^{(1)}_2$ RSOS models are shown to satisfy the same functional and closure identities but with finite truncation.

==> (inline-0) <==
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.5){\small $u=0$}
\end{pspicture}\ = \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopa}
\end{pspicture}
\ + \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopb}
\end{pspicture} 
\ + \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopc}
\end{pspicture} 
\ + \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\looph}
\end{pspicture} 
\ = \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopid}
\end{pspicture}
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.375,0)(0.375,1.5)
\end{pspicture} \ \ = \ \
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\psline[linewidth=1.5pt,linecolor=blue](0.375,0)(0.375,1.5)
\end{pspicture} \ \ + \ \
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\end{pspicture}
\begin{pspicture}[shift=-0.9](0,0)(3,2)
\facegrid{(2,0)}{(3,2)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=0.025]{-}(2,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,1){0.21}{-45}{45}
\rput(2.5,.5){$u$}
\rput(2.5,1.5){$v$}
\rput(1,1){$u-v$}
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(2,0.5)(1.5,0.5)
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(2,1.5)(1.5,1.5)
\end{pspicture}
 \ =\ 
\begin{pspicture}[shift=-0.9](0,0)(3,2)
\facegrid{(0,0)}{(1,2)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,1)(2,2)(3,1)(2,0)(1,1)
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(1,1){0.21}{-45}{45}
\rput(.5,.5){$v$}
\rput(.5,1.5){$u$}
\rput(2,1){$u-v$}
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(1,0.5)(1.5,0.5)
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(1,1.5)(1.5,1.5)
\end{pspicture}
\ \qquad \
\begin{pspicture}[shift=-0.9](0,0)(3,2)
\facegrid{(2,0)}{(3,2)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=0.025]{-}(2,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(3,1){0.16}{90}{180}
\psarc[linewidth=0.025]{-}(1,0){0.21}{45}{135}
\rput(2.5,.5){$u$}
\rput(2.5,1.5){$v$}
\rput(1,1){\small$3\lambda-u-v$}
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(2,0.5)(1.5,0.5)
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(2,1.5)(1.5,1.5)
\end{pspicture}
 \ =\ 
\begin{pspicture}[shift=-0.9](0,0)(3,2)
\facegrid{(0,0)}{(1,2)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,1)(2,2)(3,1)(2,0)(1,1)
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\psarc[linewidth=0.025]{-}(0,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,0){0.21}{45}{135}
\rput(.5,.5){$v$}
\rput(.5,1.5){$u$}
\rput(2,1){\small$3\lambda-u-v$}
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(1,0.5)(1.5,0.5)
\psline[linecolor=blue,linewidth=1.5pt,linestyle=dashed,dash=2pt 2pt]{-}(1,1.5)(1.5,1.5)
\end{pspicture}
\begin{pspicture}[shift=-0.95](-0.1,-1.1)(4.3,1.1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(3,-1)(4,0)(3,1)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{-135}{-45}
\psarc[linewidth=0.025]{-}(0,0){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,0){0.21}{-45}{45}
\rput(1,0){$u$}
\rput(3,0){$-u$}
\end{pspicture}
= \ s_1(u)s_1(-u) \, \, \,
\begin{pspicture}[shift=-0.95](-0.1,-1.1)(2.3,1.1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)(0,0)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,-1){.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,1){.707}{-135}{-45}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.95](-0.1,-1.1)(4.3,1.1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(3,-1)(4,0)(3,1)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{-135}{-45}
\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}
\psarc[linewidth=0.025]{-}(3,-1){0.21}{45}{135}
\rput(1,0){$u$}
\rput(3,0){\small$3\lambda-u$}
\end{pspicture}
= \ s_0(u)s_3(-u) \, \, \,
\begin{pspicture}[shift=-0.95](-0.1,-1.1)(2.3,1.1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)(0,0)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,-1){.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,1){.707}{-135}{-45}
\end{pspicture}
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.5){$\lambda$}
\end{pspicture}
\ = \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopb}
\end{pspicture}
\ + \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopc}
\end{pspicture}
\ + \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopf}
\end{pspicture} 
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopg}
\end{pspicture}
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopi}
\end{pspicture}
\ = \
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\psline{-}(1,0)(0,1)
\rput(0.3,0.3){\specialcircle{0.05}}
\rput(0.7,0.7){\specialcircle{0.05}}
\end{pspicture} 
\ee
where
\be
\psset{unit=0.8}
\begin{pspicture}[shift=-.30](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\rput(1,0.4){\specialcircle{0.075}}
\end{pspicture} 
\ = \
\begin{pspicture}[shift=-.30](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\psarc[linewidth=1.5pt,linecolor=blue](1,1){.707}{-135}{-45}
\end{pspicture} 
\ + \
\begin{pspicture}[shift=-.30](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\psline[linewidth=1.5pt,linecolor=blue](0.5,0.5)(1,0)
\end{pspicture} 
\ + \
\begin{pspicture}[shift=-.30](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\psline[linewidth=1.5pt,linecolor=blue](1.5,0.5)(1,0)
\end{pspicture}
\begin{pspicture}[shift=-0.9](-0.5,0.0)(1.0,2)
\facegrid{(0,0)}{(1,2)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(1,1){0.16}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(0,1){0.5}{90}{-90}
\rput(0.5,.5){$u$}
\rput(0.5,1.5){\scriptsize$3\lambda-u$}
\end{pspicture}
\ \ = s_0(u)s_3(- u) \ \ 
\begin{pspicture}[shift=-0.9](-0.5,0.0)(1.0,2)
\facegrid{(0,0)}{(1,2)}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(0,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(0,0){0.5}{0}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(1,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(0,2){0.5}{-90}{0}
\end{pspicture}\ \ , \qquad\qquad\qquad&&
\begin{pspicture}[shift=-0.9](0,0)(1.5,2)
\facegrid{(0,0)}{(1,2)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(1,1){0.16}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(1,1){0.5}{-90}{90}
\rput(0.5,.5){$u$}
\rput(0.5,1.5){$-u$}
\end{pspicture} \ \ = s_1(u)s_1(- u)  \ \
\begin{pspicture}[shift=-0.9](0,0.0)(1.5,2)
\facegrid{(0,0)}{(1,2)}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(1,1){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(0,1){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(1,2){0.5}{180}{270}
\end{pspicture}\ \ ,
\label{eq:pushthru}
\end{alignat}
\begin{alignat}{2}
\begin{pspicture}[shift=-1.0](-1,-0.2)(1.0,2)
\facegrid{(0,0)}{(1,2)}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\psarc[linewidth=0.025]{-}(1,1){0.16}{90}{180}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(0,0.5)(-0.5,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(0,1.5)(-0.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-1,0)(0,1)(-1,2)
\rput(-0.6,1){\specialcircle{0.05}}
\rput(0.5,.5){$u$}
\rput(0.5,1.5){\small$u+\lambda$}
\end{pspicture} 
\ \ = s_1(u) \ \
\begin{pspicture}[shift=-0.4](0,0.0)(1.5,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.5){\small$\lambda-u$}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,0)(1,1)(1.5,0.5)
\rput(1.2,0.5){\specialcircle{0.04}}
\end{pspicture}\ \ , \qquad\qquad\qquad
\begin{pspicture}[shift=-1.0](0,-0.2)(2,2)
\facegrid{(0,0)}{(1,2)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,1){0.16}{0}{90}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(1,0.5)(1.5,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt]{-}(1,1.5)(1.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,1)(2,0)(2,2)
\rput(1.6,1){\specialcircle{0.05}}
\rput(0.5,.5){$u$}
\rput(0.5,1.5){\small$\lambda+u$}
\end{pspicture} \ \ = s_1(u) \ \
\begin{pspicture}[shift=-0.4](-0.5,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0,1)(-0.5,0.5)
\rput(-0.2,0.5){\specialcircle{0.04}}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.5){\small$\lambda-u$}
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
 \pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,n}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture}
\begin{pspicture}[shift=-.40](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(2,1)
\rput(1,0.6){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(1,0){0.16}{45}{135}
\end{pspicture} 
\ = \
\begin{pspicture}[shift=-.40](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(2,1)
\psarc[linewidth=1.5pt,linecolor=blue](1,0){.707}{45}{135}
\end{pspicture} 
\ + q \
\begin{pspicture}[shift=-.40](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(2,1)
\psline[linewidth=1.5pt,linecolor=blue](0.5,0.5)(1,1)
\end{pspicture} 
\ + q^{-1}\
\begin{pspicture}[shift=-.40](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(2,1)
\psline[linewidth=1.5pt,linecolor=blue](1.5,0.5)(1,1)
\end{pspicture}
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(2,1)
\rput(1,0.6){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(1,0){0.16}{45}{135}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,-1)(1,0)(2,-1)
\rput(1,-0.6){\specialcircle{0.075}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,0){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,0){.707}{135}{-135}
\end{pspicture} \ = [2] \ \
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.375,0)(0.375,1.5)
\end{pspicture}\qquad \qquad
\begin{pspicture}[shift=-.90](-1,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(-1,0)
\rput(0,0.4){\specialcircle{0.075}}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,-1)(1,0)(-1,0)
\rput(1,0.6){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(1,0){0.16}{45}{135}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,-1)(1,0)(2,-1)
\rput(1,-0.6){\specialcircle{0.075}}
\psarc[linewidth=0.025]{-}(0,-1){0.16}{45}{135}
\rput(1,0.6){\specialsquare{0.075}}\rput(0,-0.4){\specialsquare{0.075}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,0){.707}{-45}{45}
\end{pspicture} \ = \ \ 
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{135}{-135}
\end{pspicture} \ \ +  \ \ 
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,1){.707}{-135}{-45}
\rput(1,-1){\wobblyarc{.707}{45}{135}}
\end{pspicture}
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\rput(0.375,0){\wobblylinev{1.5}}
\end{pspicture} \ \ = q \ \
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\psline[linewidth=1.5pt,linecolor=blue](0.375,0)(0.375,1.5)
\end{pspicture} \ \ + q^{-2}\ \
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\end{pspicture}
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,-1)(1,0)(2,-1)
\rput(1,0){\wobblyarc{0.71}{45}{135}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,0){.707}{135}{45}
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(2.1,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.1,0)(2.1,0.3)(0,0.3)(0,0)\rput(1.05,0.15){$_{m+1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture} \ \ = \ \ 
\begin{pspicture}[shift=-0.05](0,0)(2.1,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.8,0)(1.8,0.3)(0,0.3)(0,0)\rput(0.9,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.0,0)(2.0,0.3)
\end{pspicture} \ \ - \frac{[m]}{[m+1]} \ \ 
\begin{pspicture}[shift=-0.6](0,0)(2.1,1.4)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.8,0)(1.8,0.3)(0,0.3)(0,0)\rput(0.9,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1.8,0.3)(2.2,0.7)(1.4,0.7)\psarc[linewidth=0.025]{-}(1.8,0.3){0.10}{45}{135}
\rput(1.8,0.55){\specialsquare{0.045}}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1.8,1.1)(2.2,0.7)(1.4,0.7)
\rput(1.8,0.85){\specialcircle{0.045}}
\rput(0,1.1){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.8,0)(1.8,0.3)(0,0.3)(0,0)\rput(0.9,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0.3)(0.2,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.6,0.3)(0.6,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.2,0.3)(1.2,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.6,0.3)(1.6,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.6,0.9)(1.6,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.0,0)(2.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.0,0.9)(2.0,1.4)
\rput(0.9,0.7){$...$}
\end{pspicture}\ \ ,
\qquad
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
 \pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture} \ \ = \ \
{\psset{unit=0.8} 
 \begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.375,0)(0.375,1.5)
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
 \pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{2,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture}
 \ \ = \ \ 
\psset{unit=0.8}
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{135}{-135}
\end{pspicture}
\ \ -\frac1{[2]} \ \ 
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(2,0)(1,-1)
\rput(1,0.4){\specialcircle{0.075}}
\rput(1,-0.4){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(1,-1){0.16}{45}{135}
\end{pspicture}
\begin{pspicture}[shift=-0.75](0,-0.7)(1.5,0.7)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.0,0.3){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.4,0.4)(-0.4,0.4)\psarc[linewidth=0.025]{-}(0,0){0.10}{45}{135}
}
\rput(1,0.55){\specialsquare{0.045}}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.8,0.3)(0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.2,0.3)(1.2,0.5)
 \end{pspicture} 
 \ \ = \ \
\begin{pspicture}[shift=-0.75](0,-0.7)(1.5,0.7)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.0,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.4,-0.4)(-0.4,-0.4)
\rput(0,-0.25){\specialcircle{0.045}}
}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.8,0)(0.8,-0.2)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.2,0)(1.2,-0.2)
 \end{pspicture} \ \ = 0\ , \qquad 
\begin{pspicture}[shift=-0.2](0,0)(1.5,0.6)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(0,0.3){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.2,0)(1.2,0.3)(0,0.3)(0,0)\rput(0.6,0.15){$_{n,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\end{pspicture} 
\ \ = \ \
\begin{pspicture}[shift=-0.2](0,0)(1.5,0.6)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.2,0)(1.2,0.3)(0,0.3)(0,0)\rput(0.6,0.15){$_{n,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(0,0.3){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\end{pspicture} 
\ \ = \ \
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{n,0}$}\psline{-}(1.4,0.3)(1.4,0.2)(1.5,0.2)
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
 \pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{1,1}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture} \ \ = \ \
 \psset{unit=0.8}
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{135}{-135}
\end{pspicture}
\ \ -\frac1{[3]} \ \ 
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1,1){.707}{-135}{-45}
\rput(1,-1){\wobblyarc{0.71}{45}{135}}
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
 \pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,n}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture}\ \ 
=\sum_{k=0}^{\textrm{min}(m,n)}(-1)^k 
\frac{\qbinom{m}{k}\qbinom{n}{k}}{\qbinom{m+n+1}{k}}\ \ \ \ 
\begin{pspicture}[shift=-2.2](0,-0.7)(5.0,3.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.4,0)(2.4,0.3)(0,0.3)(0,0)\rput(1.2,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(2.6,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.4,0)(2.4,0.3)(0,0.3)(0,0)\rput(1.2,0.15){$_{0,n}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\rput(0,3.0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.4,0)(2.4,0.3)(0,0.3)(0,0)\rput(1.2,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(2.6,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.4,0)(2.4,0.3)(0,0.3)(0,0)\rput(1.2,0.15){$_{0,n}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0.3)(0.2,3.0)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.6,0.3)(0.6,3.0)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.0,0.3)(1.0,3.0)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](4.0,0.3)(4.0,3.0)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](4.4,0.3)(4.4,3.0)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](4.8,0.3)(4.8,3.0)
\rput(2.5,0.3){\wobblyarc{0.3}{0}{180}\wobblyarc{0.7}{0}{180}\wobblyarc{1.1}{0}{180}}
\rput(2.5,3.0){
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){0.3}{180}{0}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){0.7}{180}{0}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){1.1}{180}{0}
}
\rput(0.6,-0.4){$\underbrace{\ \hspace{0.8cm}\ }_{m-k}$}
\rput(1.8,-0.4){$\underbrace{\ \hspace{0.8cm}\ }_{k}$}
\rput(3.2,-0.4){$\underbrace{\ \hspace{0.8cm}\ }_{k}$}
\rput(4.4,-0.4){$\underbrace{\ \hspace{0.8cm}\ }_{n-k}$}
\end{pspicture}
\begin{pspicture}[shift=-.40](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\rput(1,0.4){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(1,1){0.16}{-135}{-45}
\rput(0.5,0.5){\wobblylinev{0.75}}
\end{pspicture} \ \ = \ \ 
\begin{pspicture}[shift=-.40](0,0)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\rput(1,0.4){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(0,0){0.22}{0}{45}
\end{pspicture}\ \ ,
\qquad\qquad
&&
\begin{pspicture}[shift=-0.75](0,-0.7)(1.7,0.7)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.3,-0.2)(1.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.7,-0.2)(1.7,0.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.5,0.3){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.4,0.4)(-0.4,0.4)
\wobblyarc{0.28}{45}{135}}
\rput(1.5,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.4,-0.4)(-0.4,-0.4)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){0.28}{-135}{-45}}
\end{pspicture} \ \ = \frac{[m+2]}{[m]}\ \ 
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m-1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\end{pspicture}\ \ ,
\label{eq:proj.id.1}
\\&
\psset{unit=0.8}
\begin{pspicture}[shift=-.90](0,-1)(2.6,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(2,0)(1,-1)
\rput(1,0.4){\specialcircle{0.075}}
\rput(1,-0.4){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(1,-1){0.16}{45}{135}
\rput(2,0){\wobblyarc{0.7071}{-135}{135}}
\end{pspicture} \ \ =  [2] \ \
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.375,0)(0.375,1.5)
\end{pspicture}\ \ ,
\qquad \qquad
&&
\begin{pspicture}[shift=-0.75](0,-0.7)(1.7,0.7)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.3,-0.2)(1.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.7,-0.2)(1.7,0.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.5,0.3){
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.4,0.4)(-0.4,0.4)\psarc[linewidth=0.025]{-}(0,0){0.10}{45}{135}
}
\rput(1.5,0.55){\specialsquare{0.045}}
\rput(1.5,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.4,-0.4)(-0.4,-0.4)
\rput(0,-0.25){\specialcircle{0.045}}
}
\end{pspicture} \ \ = \frac{[m+1]}{[m]}\ \ 
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m-1,1}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(0.7,0.3)
 \pspolygon[fillstyle=solid,fillcolor=white](0,0)(0.7,0)(0.7,0.3)(0,0.3)(0,0)
 \end{pspicture} \ \ = g \ \ 
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\psline[linewidth=1.5pt,linecolor=blue](0.375,0)(0.375,1.5)
\end{pspicture} \ \ + \ \
\begin{pspicture}[shift=-0.65](0,0)(0.75,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(0.75,0)(0.75,1.5)(0,1.5)
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(0.7,0.3)
 \pspolygon[fillstyle=solid,fillcolor=white](0,0)(0.7,0)(0.7,0.3)(0,0.3)(0,0)\rput(0.35,0.15){$_{k}$}
 \end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(0.7,0.3)
 \pspolygon[fillstyle=solid,fillcolor=white](0,0)(0.7,0)(0.7,0.3)(0,0.3)(0,0)\rput(0.35,0.15){$_{3}$}
 \end{pspicture}
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.5){$u\!+\!\pi$}
\end{pspicture} \ \ = -\ \ 
\begin{pspicture}[shift=-.70](0,-0.3)(1,1.3)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.5){$u$}
\rput(0.5,1){\pspolygon[fillstyle=solid,fillcolor=white](-0.35,0)(0.35,0)(0.35,0.3)(-0.35,0.3)}
\rput(0.5,0){\pspolygon[fillstyle=solid,fillcolor=white](-0.35,0)(0.35,0)(0.35,-0.3)(-0.35,-0.3)}
\end{pspicture} \ \ = -\ \
\begin{pspicture}[shift=-.40](-0.3,0)(1.3,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.5){$u$}
\rput(0,0.5){\pspolygon[fillstyle=solid,fillcolor=white](0,-0.35)(0,0.35)(-0.3,0.35)(-0.3,-0.35)}
\rput(1,0.5){\pspolygon[fillstyle=solid,fillcolor=white](0,-0.35)(0,0.35)(0.3,0.35)(0.3,-0.35)}
\end{pspicture}
\begin{pspicture}[shift=-.40](-0.3,0)(1.3,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.5){$u,1$}
\rput(0,0.5){\pspolygon[fillstyle=solid,fillcolor=white](0,-0.35)(0,0.35)(-0.3,0.35)(-0.3,-0.35)}
\rput(1,0.5){\pspolygon[fillstyle=solid,fillcolor=white](0,-0.35)(0,0.35)(0.3,0.35)(0.3,-0.35)}
\end{pspicture} \ \ = \ \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.5){$u,t$}
\end{pspicture}
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0,0){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2,0){.707}{135}{-135}
\end{pspicture}
\ \ -\frac{[m]}{[m+1]} \ \ 
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(2,0)(1,-1)
\rput(1,0.4){\specialcircle{0.075}}
\rput(1,-0.4){\specialsquare{0.075}}
\psarc[linewidth=0.025]{-}(1,-1){0.16}{45}{135}
\end{pspicture} \ \ = \frac1{[m+1]}
\ \  
\begin{pspicture}[shift=-.90](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}
\rput(1,0){$-m \lambda$}
\rput{45}(0.5,0.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.35,0)(0.35,0)(0.35,0.3)(-0.35,0.3)\rput(0,0.15){\tiny$_{k_1}$}}
\rput{-45}(1.5,0.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.35,0)(0.35,0)(0.35,0.3)(-0.35,0.3)\rput(0,0.15){\tiny$_{k_2}$}}
\rput{-45}(0.5,-0.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.35,-0.3)(0.35,-0.3)(0.35,0)(-0.35,0)\rput(0,-0.15){\tiny$_{k_3}$}}
\rput{45}(1.5,-0.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.35,-0.3)(0.35,-0.3)(0.35,0)(-0.35,0)\rput(0,-0.15){\tiny$_{k_4}$}}
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(1.5,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.5,0)(1.5,0.3)(0,0.3)(0,0)\rput(0.75,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture}  \, \ = \prod_{\ell = 1}^{m-1} \frac1{[\ell + 1]^{\ell}} \ \, 
 \psset{unit=0.7}
\begin{pspicture}[shift=-4.7](0,-5.0)(6,5.0)
\rput(0,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\tiny$-(m\!-\!1) \lambda$}}
\rput(1,1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\rput(1,0){\small$...$}}
\rput(1,-1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\rput(1,0){\small$...$}}
\rput(2,2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-3 \lambda$}}
\rput(2,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\rput(1,0){\small$...$}}
\rput(2,-2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-3 \lambda$}}
\rput(3,-3){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(3,-1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(3,1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(3,3){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(4,-4){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(4,-2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(4,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(4,2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(4,4){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput{45}(0.5,0.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{1-m}$}}
\rput{45}(1.5,1.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{...}$}}
\rput{45}(2.5,2.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{m-7}$}}
\rput{45}(3.5,3.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{m-5}$}}
\rput{45}(4.5,4.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{m-3}$}}
\rput{-45}(5.5,4.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{m-1}$}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](5,3){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](5,1){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](5,-1){.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](5,-3){.707}{-45}{45}
\end{pspicture} 
\ \, = \prod_{\ell = 1}^{m-1} \frac1{[\ell + 1]^{\ell}} \ \ 
\begin{pspicture}[shift=-4.7](-4,-5.0)(2,5.0)
\rput(0,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\tiny$-(m\!-\!1) \lambda$}}
\rput(-1,1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\rput(1,0){\small$...$}}
\rput(-1,-1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\rput(1,0){\small$...$}}
\rput(-2,2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-3 \lambda$}}
\rput(-2,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\rput(1,0){\small$...$}}
\rput(-2,-2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-3 \lambda$}}
\rput(-3,-3){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(-3,-1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(-3,1){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(-3,3){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$-2 \lambda$}}
\rput(-4,-4){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(-4,-2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(-4,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(-4,2){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput(-4,4){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)\psarc[linewidth=0.025]{-}(1,-1){0.21}{45}{135}\rput(1,0){\small$- \lambda$}}
\rput{-45}(1.5,0.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{m-1}$}}
\rput{-45}(0.5,1.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{...}$}}
\rput{-45}(-0.5,2.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{7-m}$}}
\rput{-45}(-1.5,3.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{5-m}$}}
\rput{-45}(-2.5,4.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{3-m}$}}
\rput{45}(-3.5,4.5){\pspolygon[fillstyle=solid,fillcolor=white](-0.45,0)(0.45,0)(0.45,0.3)(-0.45,0.3)\rput(0,0.15){\tiny$_{1-m}$}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](-3,3){-.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](-3,1){-.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](-3,-1){-.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](-3,-3){-.707}{-45}{45}
\end{pspicture}
\begin{pspicture}[shift=-0.18](0,-0.1)(0.7,0.2)
\multiput(0,0)(.1,0){4}{\psline[linewidth=0.02cm]{-}(0,0)(0,.1)(.1,.1)(.1,0)(0,0)}
\multiput(0,.1)(.1,0){7}{\psline[linewidth=0.02cm]{-}(0,0)(0,.1)(.1,.1)(.1,0)(0,0)}
\rput(0.2,-0.08){$\underbrace{\ \hspace{1.3cm} \ }_n$}
\rput(0.55,0.02){$\underbrace{\ \hspace{0.85cm} \ }_m$}
\end{pspicture}
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.7){\tiny $(m,n)$}
\rput(.5,.40){$u$}
\end{pspicture} \ \ = \bigg(\prod_{k=0}^{m+n-2} \displaystyle\frac{1}{s_k(u)} \bigg)\ \ 
\begin{pspicture}[shift=-3.9](-0.3,0)(1.3,8)
\facegrid{(0,0)}{(1,8)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,7.9)(0,7.9)
\pspolygon[fillstyle=solid,fillcolor=pink](1,0.1)(1.3,0.1)(1.3,7.9)(1,7.9)\rput(-0.12,4){\rput{90}(0,0){$_{m,n}$}}\rput(1.18,4){\rput{90}(0,0){$_{m,n}$}}
\rput(0,0.1){\psline{-}(-0.1,0)(-0.1,0.1)(0,0.1)}\rput(1.3,0.1){\psline{-}(-0.1,0)(-0.1,0.1)(0,0.1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(.5,.5){$u_0$}
\rput(0,1){\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(.5,.5){$u_1$}}
\rput(0.5,2.6){$\vdots$}
\rput(0,3){\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(.5,.5){$u_{m-1}$}}
\rput(0,4){\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(.5,.5){\scriptsize$-u_{m-1}$}}
\rput(0,5){\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(.5,.5){$-u_{m}$}}
\rput(0.5,6.6){$\vdots$}
\rput(0,7){\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(.5,.5){\tiny$_{-u_{m\hspace{-0.01cm}+\hspace{-0.01cm}n\hspace{-0.01cm}-\hspace{-0.01cm}2}}$}}
\end{pspicture}
\begin{pspicture}[shift=-.4](1,1)
\facegrid{(0,0)}{(1,1)}
\rput(.5,.4){\small $\pm \ir \infty$}
\rput(.5,.7){\tiny $(1,0)$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\end{pspicture}
\ \ = e^{\mp 2\ir\tfrac{\pi-\lambda}3}\bigg(\ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopa}
\end{pspicture}
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\looph}
\end{pspicture}
\ \bigg)
 + e^{\pm\ir\tfrac{\pi-\lambda}3} \bigg(\ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopf}
\end{pspicture} 
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopg}
\end{pspicture}
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopi}
\end{pspicture}
\ \bigg),
\\[0.2cm]&
\begin{pspicture}[shift=-.4](1,1)
\facegrid{(0,0)}{(1,1)}
\rput(.5,.4){\small $\pm \ir \infty$}
\rput(.5,.7){\tiny $(0,1)$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\end{pspicture}
\ \ = e^{\pm 2\ir\tfrac{\pi-\lambda}3}\bigg(\ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopa}
\end{pspicture}
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopi}
\end{pspicture}
\ \bigg)
 + e^{\mp\ir\tfrac{\pi-\lambda}3} \bigg(\ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopf}
\end{pspicture} 
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\loopg}
\end{pspicture}
\ + \ 
\begin{pspicture}[shift=-.40](0,0)(1,1)
\facegrid{(0,0)}{(1,1)}
\rput[bl](0,0){\looph}
\end{pspicture}
\begin{pspicture}[shift=-.4](1,1)
\facegrid{(0,0)}{(1,1)}
\rput(.5,.4){\small $\pm \ir \infty$}
\rput(.5,.7){\tiny $(1,0)$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\end{pspicture}
\ = \lim_{u \rightarrow\pm \ir \infty} \frac{e^{\pm\ir\tfrac{\pi-\lambda}3}}{s_0(u)} \ \ 
\begin{pspicture}[shift=-.42](1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.4){$u$}
\rput(.5,.7){\tiny $(1,0)$}
\end{pspicture}\ ,
\qquad \qquad
\begin{pspicture}[shift=-.4](1,1)
\facegrid{(0,0)}{(1,1)}
\rput(.5,.4){\small $\pm \ir \infty$}
\rput(.5,.7){\tiny $(0,1)$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\end{pspicture}
\ = \lim_{u \rightarrow\pm \ir \infty} \frac{e^{\pm2\ir\tfrac{\pi-\lambda}3}}{s_0(u)} \ \ 
\begin{pspicture}[shift=-.42](1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.4){$u$}
\rput(.5,.7){\tiny $(0,1)$}
\end{pspicture}
\begin{pspicture}[shift=-.4](1,1)
\facegrid{(0,0)}{(1,1)}
\rput(.5,.4){\small $\pm \ir \infty$}
\rput(.5,.7){\tiny $(m,n)$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\end{pspicture}
\ = \lim_{u \rightarrow\pm \ir \infty} \frac{e^{\pm\ir(m+2n)\tfrac{\pi-\lambda}3}}{s_{m+n-1}(u)} \ \ 
\begin{pspicture}[shift=-.42](1,1)
\facegrid{(0,0)}{(1,1)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(.5,.4){$u$}
\rput(.5,.7){\tiny $(m,n)$}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}[shift=-3.9](-0.3,0)(1.3,8)
\facegrid{(0,0)}{(1,8)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(-0.3,0)(-0.3,8)(0,8)
\pspolygon[fillstyle=solid,fillcolor=pink](1,0)(1.3,0)(1.3,8)(1,8)
\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}
\rput(0,1){\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\rput(0.5,2.3){$.$}
\rput(0.5,2.5){$.$}
\rput(0.5,2.7){$.$}
\rput(0,3){\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\rput(0,4){\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\rput(0,5){\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\rput(0.5,6.3){$.$}
\rput(0.5,6.5){$.$}
\rput(0.5,6.7){$.$}
\rput(0,7){\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\end{pspicture}
\ \ = \ \
\begin{pspicture}[shift=-3.9](-0.3,0)(1,8)
\facegrid{(0,0)}{(1,8)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(-0.3,0)(-0.3,8)(0,8)
\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}
\rput(0,1){\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\rput(0.5,2.3){$.$}
\rput(0.5,2.5){$.$}
\rput(0.5,2.7){$.$}
\rput(0,3){\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\rput(0,4){\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\rput(0,5){\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\rput(0.5,6.3){$.$}
\rput(0.5,6.5){$.$}
\rput(0.5,6.7){$.$}
\rput(0,7){\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\end{pspicture}
\begin{pspicture}[shift=-2.9](-0.6,0)(3.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,5.9)(0,5.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(1,0){3}{\rput(0.5,2.3){$.$}\rput(0.5,2.5){$.$}\rput(0.5,2.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.6,0.5)}
\multiput(3,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\end{pspicture} 
\ \ = \ \
\begin{pspicture}[shift=-2.9](-0.6,0)(3.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,4.9)(0,4.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(1,0){3}{\rput(0.5,2.3){$.$}\rput(0.5,2.5){$.$}\rput(0.5,2.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(0,1){5}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.6,0.5)}
\rput(0,5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-0.6,0.5)}
\multiput(3,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\end{pspicture}
\ \ - \frac{[m]}{[m+1]} \ \ 
\begin{pspicture}[shift=-2.9](-1.5,0)(4.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,4.9)(0,4.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(1,0){3}{\rput(0.5,2.3){$.$}\rput(0.5,2.5){$.$}\rput(0.5,2.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-1.6,0.5)}
\rput(0,4){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\rput(0,5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-0.8,0.5)}
\multiput(3,0)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(1.3,0.5)}
\rput(3,4){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\rput(3,5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,5)(4,6)(4,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-0.3,5)(-1.3,6)(-1.3,4)
\rput(4,4.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\rput(0,4.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1.3,0.5)(-1.6,0.5)}
\rput(3.6,5){\specialcircle{0.085}}
\rput(-0.9,5){\specialsquare{0.085}}
\end{pspicture}
\begin{pspicture}[shift=-2.9](-1.5,0)(4.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,4.9)(0,4.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(1,0){3}{\rput(0.5,2.3){$.$}\rput(0.5,2.5){$.$}\rput(0.5,2.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-1.6,0.5)}
\rput(0,4){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\rput(0,5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-0.8,0.5)}
\multiput(3,0)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(1.3,0.5)}
\rput(3,4){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\rput(3,5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,5)(4,6)(4,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-0.3,5)(-1.3,6)(-1.3,4)
\rput(3,5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\rput(4,4.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\rput(0,4.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1.3,0.5)(-1.6,0.5)}
\rput(3.6,5){\specialcircle{0.085}}
\rput(-0.9,5){\specialsquare{0.085}}
\end{pspicture}
\ \ = \big(s_m(u)\big)^N\ \
\begin{pspicture}[shift=-2.9](-3.4,0)(3.3,6)
\facegrid{(0,0)}{(3,5)}
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,0)(1,0){3}{\rput(0.5,2.3){$.$}\rput(0.5,2.5){$.$}\rput(0.5,2.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-3.3,0.5)}
\psbezier[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,4.5)(-0.25,4.5)(-0.25,5)(-0.5,5)
\psbezier[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-2.8,5)(-3.05,5)(-3.05,4.5)(-3.3,4.5)
\multiput(3,0)(0,1){5}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1,4.5)(-2.3,4.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1,5.5)(-2.3,5.5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-1.5,5)(-0.5,6)(-0.5,4)
\rput(-1.5,0){\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-0.3,5)(-1.3,6)(-1.3,4)
\rput(-0.9,5){\specialsquare{0.085}}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,4.9)(0,4.9)
}
\rput(-0.9,5){\pscircle[fillstyle=solid,fillcolor=black](0,0){0.1}}
\rput(-0.9,5){\specialcircle{0.085}}
\end{pspicture}
\begin{pspicture}[shift=-0.05](0,0)(2.1,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.1,0)(2.1,0.3)(0,0.3)(0,0)\rput(1.05,0.15){$_{m+1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
 \end{pspicture} \ \ = \ \ 
\begin{pspicture}[shift=-0.05](-0.2,0)(1.8,0.3)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.8,0)(1.8,0.3)(0,0.3)(0,0)\rput(0.9,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](-0.2,0)(-0.2,0.3)
\end{pspicture} \ \ - \frac{[m]}{[m+1]} \ \ 
\begin{pspicture}[shift=-0.6](-0.4,0)(1.8,1.4)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.8,0)(1.8,0.3)(0,0.3)(0,0)\rput(0.9,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0.3)(0.4,0.7)(-0.4,0.7)\psarc[linewidth=0.025]{-}(0,0.3){0.10}{45}{135}
\rput(0,0.55){\specialsquare{0.045}}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1.1)(0.4,0.7)(-0.4,0.7)
\rput(0,0.85){\specialcircle{0.045}}
\rput(0,1.1){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.8,0)(1.8,0.3)(0,0.3)(0,0)\rput(0.9,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0.3)(0.2,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0.9)(0.2,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.6,0.3)(0.6,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.2,0.3)(1.2,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.6,0.3)(1.6,1.1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](-0.2,0)(-0.2,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](-0.2,0.9)(-0.2,1.4)
\rput(0.9,0.7){$...$}
\end{pspicture}
\begin{pspicture}[shift=-2.9](-0.6,0)(3.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,5.9)(0,5.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,2)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(1,0){3}{\rput(0.5,3.3){$.$}\rput(0.5,3.5){$.$}\rput(0.5,3.7){$.$}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.6,0.5)}
\multiput(3,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\end{pspicture} 
\ \ = \ \
\begin{pspicture}[shift=-2.9](-0.6,0)(3.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(-0.3,1.1)(-0.3,5.9)(0,5.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,2)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(1,0){3}{\rput(0.5,3.3){$.$}\rput(0.5,3.5){$.$}\rput(0.5,3.7){$.$}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,1)(0,1){5}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.6,0.5)}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-0.6,0.5)
\multiput(3,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\end{pspicture} 
\ \ - \frac{[m]}{[m+1]} \ \ 
\begin{pspicture}[shift=-2.9](-1.5,0)(4.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(-0.3,1.1)(-0.3,5.9)(0,5.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,2)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(1,0){3}{\rput(0.5,3.3){$.$}\rput(0.5,3.5){$.$}\rput(0.5,3.7){$.$}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,1)(4,2)(4,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-0.3,1)(-1.3,2)(-1.3,0)
\multiput(0,2)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-1.6,0.5)}
\rput(0,1){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\rput(0,0){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-0.8,0.5)}
\multiput(3,2)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(1.3,0.5)}
\rput(3,0){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\rput(3,1){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\rput(3.6,1){\specialcircle{0.085}}
\rput(-0.9,1){\specialsquare{0.085}}
\rput(4,0.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\rput(0,0.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1.3,0.5)(-1.6,0.5)}
\end{pspicture}
\begin{pspicture}[shift=-2.9](-1.5,0)(4.3,6)
\facegrid{(0,0)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(-0.3,1.1)(-0.3,5.9)(0,5.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,2)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(1,0){3}{\rput(0.5,3.3){$.$}\rput(0.5,3.5){$.$}\rput(0.5,3.7){$.$}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,1)(4,2)(4,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-0.3,1)(-1.3,2)(-1.3,0)
\multiput(0,2)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-1.6,0.5)}
\rput(0,1){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\rput(0,0){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-0.8,0.5)}
\multiput(3,2)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(1.3,0.5)}
\rput(3,0){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\rput(3,1){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\rput(3.6,1){\specialcircle{0.085}}
\rput(-0.9,1){\specialsquare{0.085}}
\rput(4,0.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\rput(0,0.5){\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1.3,0.5)(-1.6,0.5)}
\end{pspicture}
\ \ = \big(s_1(-u)\big)^N\ \
\begin{pspicture}[shift=-2.9](-3.3,0)(3.3,6)
\facegrid{(0,1)}{(3,6)}
\pspolygon[fillstyle=solid,fillcolor=pink](-1.5,1.1)(-1.8,1.1)(-1.8,5.9)(-1.5,5.9)
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,2)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(1,0){3}{\rput(0.5,3.3){$.$}\rput(0.5,3.5){$.$}\rput(0.5,3.7){$.$}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-1.5,1)(-0.5,2)(-0.5,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-1.8,1)(-2.8,2)(-2.8,0)
\rput(-0.9,1){\specialcircle{0.085}}
\rput(-2.4,1){\specialsquare{0.085}}
\multiput(0,2)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(-1.5,0.5)}
\multiput(0,2)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-3.3,0.5)(-1.8,0.5)}
\psbezier[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,1.5)(-0.25,1.5)(-0.25,1)(-0.5,1)
\psbezier[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-3.3,1.5)(-3.05,1.5)(-3.05,1)(-2.8,1)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1,0.5)(-2.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1,1.5)(-1.5,1.5)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-1.8,1.5)(-2.3,1.5)
\multiput(3,1)(0,1){5}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.3,0.5)}
\end{pspicture}
\begin{pspicture}[shift=-4.9](-2.8,0)(5.5,10)
\facegrid{(0,0)}{(3,10)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,4.9)(0,4.9)
\pspolygon[fillstyle=solid,fillcolor=pink](0,5.1)(-0.3,5.1)(-0.3,9.9)(0,9.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,2)(1,0){3}{\rput(0.5,0.3){$.$}\rput(0.5,0.5){$.$}\rput(0.5,0.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,6)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,7)(1,0){3}{\rput(0.5,0.3){$.$}\rput(0.5,0.5){$.$}\rput(0.5,0.7){$.$}}
\multiput(0,8)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,9)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,0)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\multiput(0,8)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\multiput(3,0)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\multiput(3,8)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){1.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){2.5}{-90}{90}
\rput(-0.3,5){\wobblyarctwo{0.5}{90}{270}}
\rput(-0.3,5){\wobblyarctwo{1.5}{90}{270}}
\rput(-0.3,5){\wobblyarctwo{2.5}{90}{270}}
\rput(0.5,0.5){\tiny$u_0$}
\rput(0.5,1.5){\tiny$u_1$}
\rput(0.5,4.5){\tiny$u_{m\!-\!1}$}
\rput(0.5,5.5){\tiny$-\!u_{m\!-\!1}$}
\end{pspicture}
\begin{pspicture}[shift=-4.9](-2.8,0)(5.5,10)
\facegrid{(0,0)}{(3,10)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,4.9)(0,4.9)
\pspolygon[fillstyle=solid,fillcolor=pink](0,5.1)(-0.3,5.1)(-0.3,9.9)(0,9.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,2)(1,0){3}{\rput(0.5,0.3){$.$}\rput(0.5,0.5){$.$}\rput(0.5,0.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.26}{0}{90}}
\multiput(0,4)(1,0){3}{
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,1){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(1,2){0.5}{180}{270}
}
\multiput(0,6)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,7)(1,0){3}{\rput(0.5,0.3){$.$}\rput(0.5,0.5){$.$}\rput(0.5,0.7){$.$}}
\multiput(0,8)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,9)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.26}{90}{180}}
\multiput(0,0)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\multiput(0,8)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\multiput(3,0)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\multiput(3,8)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){1.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){2.5}{-90}{90}
\rput(-0.3,5){\wobblyarctwo{0.5}{90}{270}}
\rput(-0.3,5){\wobblyarctwo{1.5}{90}{270}}
\rput(-0.3,5){\wobblyarctwo{2.5}{90}{270}}
\end{pspicture}
\begin{pspicture}[shift=-0.375](0,-0.3)(3.3,0.6)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.6,0)(1.6,0.3)(0,0.3)(0,0)\rput(0.8,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.8,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.6,0)(1.6,0.3)(0,0.3)(0,0)\rput(0.8,0.15){$_{0,n}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\rput(1.7,0.3){\wobblyarc{0.3}{0}{180}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.7,0){0.3}{180}{0}
\multiput(0,0)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(0,0.3)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\multiput(2.1,0)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(2.1,0.3)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\end{pspicture} \ \ = \frac{[m+n+1]}{[m][n]} \ \
\begin{pspicture}[shift=-0.375](0,-0.3)(2.7,0.6)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.3,0)(1.3,0.3)(0,0.3)(0,0)\rput(0.65,0.15){$_{m-1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.5,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.3,0)(1.3,0.3)(0,0.3)(0,0)\rput(0.65,0.15){$_{0,n-1}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\multiput(0,0)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(0,0.3)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\multiput(1.5,0)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(1.5,0.3)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\end{pspicture}
\ \ + \frac{[m-1][n-1]}{[m][n]} \ \
\begin{pspicture}[shift=-1.1](0,-0.3)(2.7,1.9)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.3,0)(1.3,0.3)(0,0.3)(0,0)\rput(0.65,0.15){$_{m-1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.5,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.3,0)(1.3,0.3)(0,0.3)(0,0)\rput(0.65,0.15){$_{0,n-1}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\rput(0,1.6){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.3,0)(1.3,0.3)(0,0.3)(0,0)\rput(0.65,0.15){$_{m-1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(1.5,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.3,0)(1.3,0.3)(0,0.3)(0,0)\rput(0.65,0.15){$_{0,n-1}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}}
\rput(1.4,0.3){\wobblyarc{0.3}{0}{180}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](1.4,1.6){0.3}{180}{0}
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0.3)(0.2,1.6)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.5,0.3)(0.5,1.6)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.8,0.3)(0.8,1.6)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.0,0.3)(2.0,1.6)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.3,0.3)(2.3,1.6)
\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.6,0.3)(2.6,1.6)
\multiput(0,0)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(0,1.9)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\multiput(1.5,0)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(1.5,1.9)(0.3,0){4}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\end{pspicture}
\begin{pspicture}[shift=-0.375](0,-0.3)(4.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.2,0)(2.2,0.3)(0,0.3)(0,0)\rput(1.1,0.15){$_{m,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(2.4,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(2.2,0)(2.2,0.3)(0,0.3)(0,0)\rput(1.1,0.15){$_{0,n}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\rput(2.3,0.3){\wobblyarc{0.3}{0}{180}\wobblyarc{0.6}{0}{180}\wobblyarc{0.9}{0}{180}\wobblyarc{1.2}{0}{180}}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.3,0){0.3}{180}{0}
\multiput(0,0)(0.3,0){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(0,0.3)(0.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\multiput(2.7,0)(0.3,0){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(3.6,0.3)(0.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\end{pspicture} \ \ &= \frac{[m+n+2-k][k]}{[m][n]} \ \
\begin{pspicture}[shift=-0.375](0,-0.3)(4.0,1.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.9,0)(1.9,0.3)(0,0.3)(0,0)\rput(0.95,0.15){$_{m-1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(2.0,0.3){\wobblyarc{0.3}{0}{180}\wobblyarc{0.6}{0}{180}\wobblyarc{0.9}{0}{180}}
\rput(2.1,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.9,0)(1.9,0.3)(0,0.3)(0,0)\rput(0.95,0.15){$_{0,n-1}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\multiput(0,0)(0.3,0){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(0,0.3)(0.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\multiput(2.1,0)(0.3,0){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(3.0,0.3)(0.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,0.3)}
\end{pspicture}\nonumber\\[0.4cm]
&\hspace{0.7cm} + \frac{[m-k][n-k]}{[m][n]} \ \
\begin{pspicture}[shift=-1.85](0,-0.3)(4.0,3.6)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.9,0)(1.9,0.3)(0,0.3)(0,0)\rput(0.95,0.15){$_{m-1,0}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)
\rput(2.0,0.3){\wobblyarc{0.3}{0}{180}\wobblyarc{0.6}{0}{180}\wobblyarc{0.9}{0}{180}\wobblyarc{1.2}{0}{180}}
\rput(2.1,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0)(1.9,0)(1.9,0.3)(0,0.3)(0,0)\rput(0.95,0.15){$_{0,n-1}$}\psline{-}(0.1,0)(0.1,0.1)(0,0.1)}
\multiput(0,0)(0.3,0){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(0,0.3)(0.3,0){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,2.7)}
\multiput(2.1,0)(0.3,0){6}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,-0.3)}
\multiput(3.3,0.3)(0.3,0){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,0)(0.2,2.7)}
\multiput(0,0.3)(0.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,3)(0.2,3.3)}
\multiput(3,0.3)(0.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](0.2,3)(0.2,3.3)}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=2pt 2pt](2.0,3){1.2}{180}{0}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,3)(1.1,3)(1.1,3.3)(-0.1,3.3)(-0.1,3)\rput(0.5,3.15){$_{m-k,0}$}\psline{-}(0,3)(0,3.1)(-0.1,3.1)
\rput(3,0){\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,3)(1.1,3)(1.1,3.3)(-0.1,3.3)(-0.1,3)\rput(0.5,3.15){$_{0,n-k}$}\psline{-}(0,3)(0,3.1)(-0.1,3.1)}
\end{pspicture}
\begin{pspicture}[shift=-4.9](-2.8,0)(5.5,10)
\facegrid{(0,0)}{(3,10)}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(-0.3,0.1)(-0.3,4.9)(0,4.9)
\pspolygon[fillstyle=solid,fillcolor=pink](0,5.1)(-0.3,5.1)(-0.3,9.9)(0,9.9)
\multiput(0,0)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,1)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,2)(1,0){3}{\rput(0.5,0.3){$.$}\rput(0.5,0.5){$.$}\rput(0.5,0.7){$.$}}
\multiput(0,3)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,4)(1,0){3}{\psarc[linewidth=0.025]{-}(0,0){0.21}{0}{90}}
\multiput(0,5)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,6)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,7)(1,0){3}{\rput(0.5,0.3){$.$}\rput(0.5,0.5){$.$}\rput(0.5,0.7){$.$}}
\multiput(0,8)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,9)(1,0){3}{\psarc[linewidth=0.025]{-}(1,0){0.21}{90}{180}}
\multiput(0,0)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\multiput(0,8)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(-0.3,0.5)(-0.8,0.5)}
\multiput(3,0)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\multiput(3,8)(0,1){2}{\psline[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(0,0.5)(0.5,0.5)}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){1.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue,linestyle=dashed,dash=1pt 1pt]{-}(3,5){2.5}{-90}{90}
\rput(-0.3,5){\wobblyarctwo{0.5}{90}{270}}
\rput(-0.3,5){\wobblyarctwo{1.5}{90}{270}}
\rput(-0.3,5){\wobblyarctwo{2.5}{90}{270}}
\rput(0.5,0.5){\tiny$u_0$}
\rput(0.5,1.5){\tiny$u_1$}
\rput(0.5,4.5){\tiny$u_{m\!-\!2}$}
\rput(0.5,5.5){\tiny$-u_{m}$}
\end{pspicture}
